The Matching Problem in General Graphs is in Quasi-NC

We show that the perfect matching problem in general graphs is in Quasi-NC. That is, we give a deterministic parallel algorithm which runs in $O(\log^3 n)$ time on $n^{O(\log^2 n)}$ processors. The result is obtained by a derandomization of the Isolation Lemma for perfect matchings, which was introduced in the classic paper by Mulmuley, Vazirani and Vazirani [1987] to obtain a Randomized NC algorithm. Our proof extends the framework of Fenner, Gurjar and Thierauf [2016], who proved the analogous result in the special case of bipartite graphs. Compared to that setting, several new ingredients are needed due to the significantly more complex structure of perfect matchings in general graphs. In particular, our proof heavily relies on the laminar structure of the faces of the perfect matching polytope.

==> chainex.tex <==
% !TEX root = qnc2.tex
\ifieee
\begin{figure*}
\begin{center}
\else
\begin{figure}[t]
\fi
  \begin{center}
    \ifieee \begin{tikzpicture}[scale=0.6]
      \else 
      \begin{tikzpicture}[scale=0.7]
    \fi

        \tikzstyle{vertex}=[circle, fill=black, minimum size=2,inner sep=1pt]
        \tikzset{
          ncbar angle/.initial=-90,
          ncbar/.style={
              to path=(\tikztostart)
              -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
              -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
              -- (\tikztotarget)
          },
         ncbar/.default=0.5cm,
        }

      \tikzset{square left brace/.style={ncbar=1.2cm}}
      \tikzset{square right brace/.style={ncbar=-0.5cm}}

      \begin{scope}
        \begin{scope}
          \clip(3,-2.3) rectangle (22.5,2.3);
          %\draw[fill=gray!33!white,draw=none] (3,-3) rectangle (22.5,3);
          \draw[fill=gray!30!white, draw=gray!80!black] (14,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!27!white, draw=gray!80!black] (12,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!24!white, draw=gray!80!black] (10,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!21!white, draw=gray!80!black] (8,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!19!white, draw=gray!80!black] (6,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!16!white, draw=gray!80!black] (4,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!13!white, draw=gray!80!black] (2,0) ellipse (6cm and 5.5cm);
          \draw[fill=gray!10!white, draw=gray!80!black] (0,0) ellipse (6cm and 5.5cm);
        \end{scope}
        \foreach \val in {1,2,3,4,5,6,7,8} {
          \node at (\val*2 -2 + 6.15, 1.6) {\small $S_\val$};  
%          \node at (\val*2 -2 + 5, 0) {$U_\val$};  
          \ifthenelse{\val = 1}{
            \draw [thick] (\val*2  +1,-2.30) to [square left brace ]  (\val*2  + 3.45,-2.30);
            \node[fill=white] at (\val*2 + 2.30, -3.5) {\small $U_\val$};
          }
          {
            \draw [thick] (\val*2  +1.45,-2.30) to [square left brace ]  (\val*2  + 3.45,-2.30);
            \node[fill=white] at (\val*2 + 2.45, -3.5) {\small $U_\val$};
          }
        }
        \begin{scope}[yshift=0.75cm]
        \foreach \val/\end in {1/2,3/4,5/6,7/8} {
          \ifthenelse{\val = 1}{
            \draw [thick] (\val*2  +1,-4.25) to [square left brace ]  (\val*2  + 5.45,-4.25);
            \node[fill=white] at (\val*2 + 3.35, -5.5) {\small $U_{\val, \end}$};
          }
          {
            \draw [thick] (\val*2  +1.45,-4.25) to [square left brace ]  (\val*2  + 5.45,-4.25);
            \node[fill=white] at (\val*2 + 3.45, -5.5) {\small $U_{\val, \end}$};
          }
        }
        \foreach \val/\end in {1/4,5/8} {
          \ifthenelse{\val = 1}{
            \draw [thick] (\val*2  +1,-5.4) to [square left brace ]  (\val*2  + 9.45,-5.4);
            \node[fill=white] at (\val*2 + 5.35, -6.6) {\small $U_{\val, \end}$};
          }
          {
            \draw [thick] (\val*2  +1.45,-5.4) to [square left brace ]  (\val*2  + 9.45,-5.4);
            \node[fill=white] at (\val*2 + 5.45, -6.6) {\small $U_{\val, \end}$};
          }
        }
        \draw [thick] (2  +1,-6.60) to [square left brace ]  (2  + 17.45,-6.60);
        \node[fill=white] at (2 + 9.3, -7.8) {\small $U_{1, 8}$};
        \ifieee 
          \node at (23.0, -3.7) {\begin{minipage}{4cm}\scriptsize  Phase 1\end{minipage}};
          \node at (23.0, -4.9) {\begin{minipage}{4cm}\scriptsize  Phase 2\end{minipage}};
          \node at (23.0, -6.1) {\begin{minipage}{4cm}\scriptsize  Phase 3\end{minipage}};
          \node at (23.0, -7.3) {\begin{minipage}{4cm}\scriptsize  Phase 4\end{minipage}};
        \else
          \node at (22.5, -3.7) {\begin{minipage}{4cm}\scriptsize  Phase 1\end{minipage}};
          \node at (22.5, -4.9) {\begin{minipage}{4cm}\scriptsize  Phase 2\end{minipage}};
          \node at (22.5, -6.1) {\begin{minipage}{4cm}\scriptsize  Phase 3\end{minipage}};
          \node at (22.5, -7.3) {\begin{minipage}{4cm}\scriptsize  Phase 4\end{minipage}};
        \fi 
      \end{scope}

      \node[vertex] (e4) at (11.50,0.55) { };  
      \node[vertex] (e4o) at (12.4,0.2) { };  
      \draw (e4) edge node[above right = -0.1cm and 0cm] {\small $e_{4}$} (e4o);
      \begin{scope}[xshift=4.0cm]
        \node[vertex] (e4) at (11.35,-0.3) { };  
        \node[vertex] (e4o) at (12.65,-0.3) { };  
        \draw (e4) edge node[above right = -0.0cm and 0cm] {\small $e_{6}$} (e4o);
      \end{scope}
      \begin{scope}[xshift=8.0cm,yshift=-0.6cm]
        \node[vertex] (e4) at (11.4,0.6) { };  
        \node[vertex] (e4o) at (12.6,0.8) { };  
        \draw (e4) edge node[above right = 0.05cm and 0cm] {\small $e_{8}$} (e4o);
      \end{scope}
      \end{scope}
      \node at (1, 0) {};
    \end{tikzpicture}
  \end{center}
  \caption{Example of a chain consisting of 8 tight sets, and our divide-and-conquer argument.}
  \label{fig:chain}
\ifieee
\end{center}
\end{figure*}
\else
\end{figure}
\fi


==> claimsfig.tex <==
% !TEX root = qnc2.tex
\begin{figure}[t]
  \begin{center}
    \tikzset{external/export next=false} % don't cache this one either -- then the \ref{}s to the Claims don't work
    \tikzstyle{vertex}=[circle, fill=black, minimum size=2,inner sep=1pt]
    \begin{tikzpicture}
      \begin{scope}
        \clip(1.5,-2) rectangle (5.2,3);
        \draw[fill=gray!10!white, draw=gray!80!black] (-0.7,-2.3) ellipse (5.7cm and 5cm);
      \end{scope}
      \begin{scope}
        \clip(1.49,-2.01) rectangle (5.2,2.01);
        \draw[fill=white, draw=gray!80!black] (-0.5,-2.5) ellipse (3cm and 2.7cm);
      \end{scope}
      \node at (2.6, -2.5) {\scriptsize $S^{(i)}_{p-1}$};
      \node at (5.0, -2.5) {\scriptsize $S^{(i)}_{p}$};
      \node[vertex] (e1) at (2.2,-0.8) { };  
      \node[vertex,fill=white, draw=white] (e1o) at (1.4,-1.4) { };  
      \draw (e1) edge[bend left = 10] node[below right = 0.1cm and -0.35cm] {\tiny $e_{p-1}$} (e1o);
      \draw(e1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}, bend right=10] (e1o);
      \draw[fill = gray!30!white, rotate around={115:(2.2,-0.8)}] (2.2, -0.8) ellipse (0.2cm and 0.15cm);

      \node[vertex] (e2) at (2.50,1.55) { };  
      \node[vertex,fill=white,draw=white] (e2o) at (3.4,2.1) { };  
      \draw (e2) edge[bend right = 10] node[below right = -0.2cm and 0cm] {\tiny $e_{p}$} (e2o);
      \draw(e2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}, bend left=10] (e2o);
      \draw[fill = gray!30!white, rotate around={115:(2.3,1.5)}]  (2.3, 1.5) ellipse (0.2cm and 0.35cm); %node[above left = 0.03cm and 0.1cm] {\tiny $S_1$};

      \begin{scope}[xshift=0.2cm,yshift=-0.3cm]
        \node[vertex] (a1) at (2,0.8) { };  
        \node[vertex] (a2) at (2.5,0.8) { };  
        \draw (a1) edge[bend right = 20]  (a2);
        \draw(a1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}, bend left=20] (a2);
        \draw[fill = gray!30!white, rotate around={0:(2.3,1.5)}]  (2, 0.8) ellipse (0.1cm and 0.15cm);
        \draw[fill = gray!30!white, rotate around={45:(2.5,0.8)}]  (2.5, 0.8) ellipse (0.12cm and 0.1cm);
      \end{scope}
      \begin{scope}[xshift=0.1cm, yshift=0.5cm]
        \node[vertex] (v1) at (3, -1) {};
        \node[vertex] (v2) at (3.7, -0.5) {};
        \node[vertex] (v3) at (3.9, -1.2) {};
        \node[vertex] (v5) at (3.65, -1.5) {};
        \node[vertex] (v6) at (3, -1.7) {};
        \draw (v1) edge[ultra thick] (v2);
        \draw (v2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (v3);
        \draw (v5) edge[ultra thick] (v6);
        \draw (v6) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (v1);
        \draw[fill = gray!30!white, rotate around={53:(3.9,-1.4)}] (3.9, -1.4) ellipse (0.4cm and 0.25cm);
        \draw[fill = gray!30!white, rotate around={45:(3,-1.7)}]  (3, -1.7) ellipse (0.12cm and 0.1cm);
        \draw[fill = gray!30!white, rotate around={120:(3,-1)}]  (3, -1) ellipse (0.22cm and 0.14cm);
        \draw[fill = gray!30!white, rotate around={45:(3.7,-0.5)}]  (3.7, -0.5) ellipse (0.13cm and 0.15cm);
      \end{scope}
        \draw[rounded corners=5pt] (1.0,-3) rectangle (6,3);
        \node at (3.5, -3.3) {\small \cref{F1}};
      \begin{scope}[xshift=5.5cm]
        \begin{scope}
          \clip(1.5,-2) rectangle (5.8,3);
          \draw[fill=gray!30!white, draw=gray!80!black] (-0.7,-2.3) ellipse (6cm and 5.5cm);
          \draw[fill=gray!20!white, draw=gray!80!black, dashed] (-0.7,-2.3) ellipse (5.2cm and 4.7cm);
          \draw[fill=gray!10!white, draw=gray!80!black, dashed] (-0.7,-2.3) ellipse (4.2cm and 3.7cm);
        \end{scope}
        \begin{scope}
          \clip(1.49,-2.01) rectangle (5.8,2.01);
          \draw[fill=white, draw=gray!80!black] (-0.5,-2.5) ellipse (3cm and 2.7cm);
        \end{scope}
        \node at (2.6, -2.5) {\scriptsize $S^{(i)}_{p-1}$};
        \node at (5.4, -2.5) {\scriptsize $S^{(i)}_{r}$};

        \node[vertex] (e1) at (1.9,-0.4) { };  
        \node[vertex] (e1o) at (1.5,-0.8) { };  
        \draw (e1) edge[bend left = 20, ultra thick] node[below right = -0.1cm and 0cm] {\tiny $e_{p-1}$} (e1o);
        \draw(e1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}, bend right=20] (e1o);


        \node[vertex] (a1) at (2.7,-1.4) { };  
        \node[vertex] (a2) at (2.9,-1.0) { };  
        \node[vertex] (a3) at (3.4,-0.8) { };  
        \node[vertex] (a4) at (3.9,-0.8) { };  
        \node[vertex] (a5) at (4.1,-1.2) { };  
        \node[vertex] (a6) at (4.1,-1.6) { };  
        \node[vertex] (a7) at (3.7,-1.7) { };  
        \node[vertex] (a8) at (3.1,-1.7) { };  
        \draw (a1) edge (a2);
        \draw (a2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (a3);
        \draw (a3) edge (a4);
        \draw (a4) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (a5);
        \draw (a5) edge (a6);
        \draw (a6) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (a7);
        \draw (a7) edge (a8);
        \draw (a8) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (a1);
        \node[vertex] (b1) at (2.3,1.25) { };  
        \node[vertex] (b2) at (2.6,1.65) { };  
        \draw (b1) edge[bend right = 20]  (b2);
        \draw(b1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, bend left=20, ultra thick] (b2);
        \node[vertex] (e2) at (4.8,-0.9) { };  
        \node[vertex] (e2o) at (5.4, -0.8) { };  
        \draw (e2) edge[bend right = 20,ultra thick] node[below right =-0.05cm and 0cm] {\tiny $e_{r}$} (e2o);
        \draw(e2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}, bend left=20] (e2o);
        \node[vertex] (b1) at (4.0, 2.4) { };  
        \node[vertex] (b2) at (4.5, 2.4) { };  
        \node[vertex] (b3) at (4.5, 1.9) { };  
        \node[vertex] (b4) at (4.0, 1.9) { };  
        \draw (b1) edge[ultra thick] (b2);
        \draw (b2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}] (b3);
        \draw (b3) edge[ultra thick] (b4);
        \draw (b4) edge[decorate,decoration={snake,amplitude=.3mm,segment length=2pt,post length=0mm}] (b1);
        \draw[rounded corners=5pt] (1.0,-3) rectangle (6,3);
        \node at (3.5, -3.3) {\small \cref{match-same-weight}};
      \end{scope}
      \begin{scope}[xshift=11cm]
        \begin{scope}
          \clip(1.5,-2) rectangle (5.8,3);
          \draw[fill=gray!30!white, draw=gray!80!black] (-0.7,-2.3) ellipse (6cm and 5.5cm);
          \draw[fill=gray!30!white, draw=gray!80!black, dashed] (-0.7,-2.3) ellipse (5.55cm and 5.05cm);
          \draw[fill=gray!30!white, draw=gray!80!black, dashed] (-0.7,-2.3) ellipse (5.0cm and 4.5cm);
          \draw[fill=gray!10!white, draw=gray!80!black] (-0.7,-2.3) ellipse (4.5cm and 4.1cm);
          \draw[fill=gray!10!white, draw=gray!80!black, dashed] (-0.7,-2.3) ellipse (4.0cm and 3.65cm);
          \draw[fill=gray!10!white, draw=gray!80!black, dashed] (-0.7,-2.3) ellipse (3.6cm and 3.20cm);
        \end{scope}
        \begin{scope}
          \clip(1.49,-2.01) rectangle (5.8,2.01);
          \draw[fill=white, draw=gray!80!black] (-0.5,-2.5) ellipse (3cm and 2.7cm);
        \end{scope}
        \node at (2.6, -2.5) {\scriptsize $S^{(i)}_{p-1}$};
        \node at (3.9, -2.5) {\scriptsize $S^{(i)}_{q}$};
        \node at (5.4, -2.5) {\scriptsize $S^{(i)}_{r}$};

        \node[vertex] (e1) at (1.9,-0.4) { };  
        \node[vertex] (e1o) at (1.5,-0.8) { };  
        \draw (e1) edge node[below right = -0.1cm and -0.05cm] {\tiny $e_{p-1}$} (e1o);

        \node[vertex] (e2) at (4.8,-0.9) { };  
        \node[vertex] (e2o) at (5.4, -0.8) { };  
        \draw (e2) edge node[below right =-0.05cm and 0cm] {\tiny $e_{r}$} (e2o);

        \node[vertex] (a1) at (3.1,-0.6) { };  
        \node[vertex] (a2) at (3.6, -0.4) { };  
        \draw (a1) edge node[below right =-0.05cm and 0cm] {\tiny $e_{q}$} (a2);

        \draw[rounded corners=5pt] (1.0,-3) rectangle (6,3);
        \node at (3.5, -3.3) {\small \cref{matching-count}};

      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{An illustration of the claims used in the proof
    of~\cref{making-2l-contractible}. 
    \\
    \textbf{\cref{F1}}: Straight and swirly edges denote
    $M_1$ and $M_2$ respectively. The thick edges denote the alternating cycle. The dark-gray sets are $S_1, ..., S_k$.
\\
\textbf{\cref{match-same-weight}}: Straight and swirly edges denote $M_1$ and $M_2$ respectively. The thick edges denote $M_{12}$, which agrees with $M_1$ outside $U^{(i)}_{p,r}$ and with $M_2$ inside $U^{(i)}_{p,r}$.
\\
\textbf{\cref{matching-count}}: The divide-and-conquer argument is illustrated (only edges $e_{p-1}$, $e_q$, and $e_r$ are depicted). After fixing $e_{p-1}$ and $e_q$, the matching in the light-gray area is unique in the face $F_{t-1}$. Similarly, after fixing $e_q$ and $e_r$, the matching in the dark-gray area is unique in the face $F_{t-1}$.
Thus, for each choice of $e_{p-1}$ and $e_r$, there can be at most one matching inside $U^{(i)}_{p, r}$ for each possible way of fixing $e_q$.  
It follows that there are at most $n^2$ matchings inside $U^{(i)}_{p, r}$ that contain $e_{p-1}$ and $e_r$.
}
\label{fig:claims}
\end{figure}


==> difficulty-figure.tex <==
% !TEX root = qnc2.tex
\ifieee
\begin{figure*}
\begin{center}
\else
\begin{figure}[t!]
\fi
  \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, fill=black, minimum size=2,inner sep=1pt]
    
    
     \draw[rounded corners=5pt] (-0.5,-0.5) rectangle (8.7,1.5);
     \node at (4.2, -1) {Main difficulty};
    \node[vertex](u1) at (0,0) {};
    \node[vertex](u2) at (0.7,0.5) {};
    \node[vertex](u3) at (0,1) {};

    \node[vertex](v1) at (3,0) {};
    \node[vertex](v2) at (2.3,0.5) {};
    \node[vertex](v3) at (3,1) {};
    \draw (u1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, thick] (v1);
    \draw (u2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, thick] (v2);
    \draw (u3) edge (v3);
    \draw (u1) edge[thick] (u2) edge (u3);
    \draw (u2) edge (u3);
    \draw (v1) edge[thick] (v2) edge (v3);
    \draw (v2) edge (v3);

    \node at (3.9,0.75) {\tiny select $w$};
    \node at (3.9,0.5) {$\Longrightarrow$};
    \begin{scope}[xshift=5cm]
      \draw[fill = gray!30!white] (0.3, 0.5) ellipse (0.6cm and 0.85cm);
      \node[vertex](u1) at (0,0) {};
      \node[vertex](u2) at (0.7,0.5) {};
      \node[vertex](u3) at (0,1) {};

      \draw[fill = gray!30!white] (2.7, 0.5) ellipse (0.6cm and 0.85cm);
      \node[vertex](v1) at (3,0) {};
      \node[vertex](v2) at (2.3,0.5) {};
      \node[vertex](v3) at (3,1) {};
      \draw (u1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, thick] node[fill=white,inner sep=1pt] {\scriptsize $1$} (v1);
      \draw (u2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, thick] node[fill=white,inner sep=1pt] {\scriptsize $1$}(v2);
      \draw (u3) edge node[fill=white,inner sep=1pt] {\scriptsize $1$}(v3);
      \draw (u1) edge[thick] node[fill=gray!30!white,inner sep=1pt] {\scriptsize $0$}(u2) edge node[fill=gray!30!white, inner sep =1pt] {\scriptsize $0$}(u3);
      \draw (u2) edge node[fill=gray!30!white,inner sep=1pt] {\scriptsize $0$}(u3);
      \draw (v1) edge[thick] node[fill=gray!30!white,inner sep=1pt] {\scriptsize $0$}(v2) edge node[fill=gray!30!white, inner sep =1pt] {\scriptsize $0$}(v3);
      \draw (v2) edge node[fill=gray!30!white,inner sep=1pt] {\scriptsize $0$}(v3);
    \end{scope}
     \draw[rounded corners=5pt] (9.1,-0.5) rectangle (15.4,1.5);
     \node at (12.2, -1) {Minor difficulty};
    \begin{scope}[xshift=10cm]
      \node[vertex] (c1) at (0,1) {};
      \node[vertex] (c2) at (1,1) {};
      \node[vertex] (e1) at (-0.5,0.5) {};
      \node[vertex] (c3) at (1,0) {};
      \node[vertex] (c4) at (0,0) {};
      \node[vertex] (e2) at (1.5,0.5) {};
      \draw (c2) edge (c3);
      \draw (c1) edge[bend right=20] (c2);
      \draw (c3) edge[bend right=20] (c4);
      \draw (c1) edge[bend left=20,decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] (c2);
      \draw (c3) edge[bend left=20,decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] (c4);
      \draw (c4) edge (c1);
      \draw (e1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] (c4) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}] (c1);
      \draw (e2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] (c3) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}] (c2);
    \end{scope}
    \node at (12.3,0.75) {\tiny $C_1 \Delta C_2$};
    \node at (12.3,0.5) {$\Longrightarrow$};
    \begin{scope}[xshift=13.5cm]
      \node[vertex] (c1) at (0,1) {};
      \node[vertex] (c2) at (1,1) {};
      \node[vertex] (e1) at (-0.5,0.5) {};
      \node[vertex] (c3) at (1,0) {};
      \node[vertex] (c4) at (0,0) {};
      \node[vertex] (e2) at (1.5,0.5) {};
      \draw (c2) edge (c3);
      \draw (c4) edge (c1);
      \draw (e1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] (c4) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}] (c1);
      \draw (e2) edge[decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] (c3) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}] (c2);
    \end{scope}
  \end{tikzpicture}
  \caption{An illustration of the difficulties of derandomizing the Isolation Lemma for general graphs as compared to bipartite graphs.
  \\
  On the left: in trying to remove the bold cycle, we select a weight function $w$ such that the circulation of the cycle is $1-0+1-0 \ne 0$.
  By minimizing over $w$ we obtain a new, smaller subface -- the convex hull of perfect matchings of weight $1$ -- but every edge of the cycle is still present in one of these matchings.
  The cycle has only been eliminated in the following sense:
  it can no longer be obtained in the symmetric difference of two matchings in the new face
  (since none of them select both swirly edges).
  The vertex sets drawn in gray
  represent the new tight odd-set constraints that describe the new face
  (indeed: for a matching to have weight $1$, it must take only one edge from the boundary of a gray set).
  We will say that the cycle does not \emph{respect} the gray vertex sets (see \cref{sec:alternating}).
  \\
  On the right: two even cycles whose symmetric difference contains no even cycle.
  }
%		An example showing that 
%		removing an alternating circuit
%		by applying a new weight function
%		may entail not only removing edges from the support of the current face,
%		but also adding new tight sets.
%		Consider the alternating cycle $C$ to be removed;
%		we define the weight function $w$
%		and move from the face $F$ to the subface $\facemin{F}{w}$.
%		Now $C$ does not respect $\facemin{F}{w}$,
%		even though $\supp(C) \subseteq \suppo(F[w]) = \suppo(F)$:
%		we have $\ab{\pmind{C}, \one_{\delta(S)}} \ne 0$
%		for the set $S$, which is tight for $\facemin{F}{w}$ but not for $F$.
%		\Jnote{$S$ should be e.g. the left three vertices, and $F = \PM$.}
%	}
  \label{fig:difficulty}
\ifieee
\end{center}
\end{figure*}
\else
\end{figure}
\fi


==> figure-propertyii.tex <==
% !TEX root = qnc2.tex
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[scale=0.9]
    \tikzstyle{vertex}=[circle, fill=black, minimum size=2,inner sep=1pt]
      \draw[fill=gray!10!white] (0,0) ellipse (4cm and 2cm)node[above = 1.9cm] {\small $S\in V(\Hout)$};
     \begin{scope}[yshift=0.5cm]
       \draw[fill = none,dashed] (0, 0) ellipse (2.2cm and 1cm)node[above = 0.9cm] {\scriptsize $T$};
       \draw (-3,0) edge node[above left] {\scriptsize $e_1$} (-4.5, 0.4);
       \draw (-3, 0) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick] (-1.5,0);
       \draw (-1.5, 0) edge[ultra thick] (0,0);
       \draw (0, 0) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm},ultra thick] (1.5,0);
       \draw (1.5, 0) edge[ultra thick] (3,0);
       \draw (3,0) edge[decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm}] node[above right] {\scriptsize $e_2$} (4.5, 0.4);
       \draw[fill = gray!50!white, rotate around={115:(-3,0)}] (-3, 0) ellipse (0.3cm and 0.45cm);
       \draw[fill = gray!50!white, rotate around={115:(-1.5,0)}]  (-1.5, 0) ellipse (0.2cm and 0.35cm); %node[above left = 0.03cm and 0.1cm] {\tiny $S_1$};
       \draw[fill = gray!50!white, rotate around={0:(0,0)}]  (0, 0) ellipse (0.4cm and 0.25cm);
       \draw[fill = gray!50!white, rotate around={45:(1.5,0)}]  (1.5, 0) ellipse (0.32cm and 0.3cm);
       \draw[fill = gray!50!white, rotate around={45:(3,0)}]  (3, 0) ellipse (0.2cm and 0.35cm); %node[above left = 0.03cm and 0.1cm] {\tiny $S_1$};
       \node at (-3, -0.5) {\scriptsize $S_1 = S_{e_1}$};
       \node at (-1.5, -0.5) {\scriptsize $S_2$};
       \node at (0, -0.5) {\scriptsize $S_3$};
       \node at (1.5, -0.5) {\scriptsize $S_4$};
       \node at (3, -0.5) {\scriptsize $S_5 = S_{e_2}$};
    \end{scope}
    \begin{scope}[xshift=-0.5cm, yshift=-1.2cm]
       \draw (0, 0) edge[decorate,decoration={snake,amplitude=.3mm,segment length=3pt,post length=0mm},bend right=15] (1.5,0);
       \draw (0, 0) edge[bend left=15] (1.5,0);
       \draw[fill = gray!50!white, rotate around={0:(0,0)}]  (0, 0) ellipse (0.4cm and 0.35cm);
       \draw[fill = gray!50!white, rotate around={45:(1.5,0)}]  (1.5, 0) ellipse (0.42cm and 0.25cm);
       \node at (0, -0.55) {\scriptsize $S_6$};
       \node at (1.5, -0.55) {\scriptsize $S_7$};
     \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{The construction of the path $P_{e_1e_2}$ inside a set $S \in V(\Hout)$ in the proof of Property~(ii). The dark-gray sets correspond to vertices of $\Hin$ that are subsets of $S$. The straight and swirly edges depict matchings $M_1$ and $M_2$, respectively. The path $P_{e_1e_2}$ is depicted by fat edges.   }
  \label{fig:propertyii}
\end{figure}


==> generalex.tex <==
% !TEX root = qnc2.tex
\begin{figure}[t]
  \begin{center}
  
    \ifieee \newcommand{\myscaleforfigure}{0.5} \else \newcommand{\myscaleforfigure}{0.7} \fi
	\tikzset{external/export next=false} % don't cache this one, since the scale depends on \ifieee and thus caching does not work well
	
    \begin{tikzpicture}[scale=\myscaleforfigure]
    \tikzstyle{vertex}=[circle, fill=black, minimum size=2,inner sep=1pt]

      \draw[fill=white,very thick] (4.0,1.7) ellipse (8.5cm and 4.7cm); 
    \begin{scope}
      \draw[fill=gray!00!white,very thick] (0.0,1.7) ellipse (4.0cm and 3.1cm); 
%        \node[vertex] (e1) at (1.9,-0.4) { };  
%        \node[vertex] (e1o) at (1.5,-0.8) { };  
%        \draw (e1) edge[bend left = 20]  (e1o);
%        \draw(e1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick, bend right=20] (e1o);

        \draw[fill=gray!60!white] (4.0,-1.5) ellipse (1.3cm and 0.9cm);


      \begin{scope}[rotate=-45, xshift=-2.0cm, yshift=-1.5cm]
        \draw[fill=gray!60!white] (-1.25,1.5) ellipse (0.5cm and 0.9cm);
      \end{scope}

      \begin{scope}[xshift=1.5cm,yshift=1.5cm]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.7cm and 0.4cm);
      \end{scope}
      \begin{scope}[xshift=-0.2cm,yshift=0.5cm, rotate=30]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.7cm and 0.4cm);
      \end{scope}
      \begin{scope}[xshift=-1.8cm,yshift=-0.5cm, rotate=30,scale=0.4]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
      \end{scope}
      \begin{scope}[xshift=1.9cm,yshift=-0.0cm, rotate=50,scale=0.4]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
      \end{scope}
      \begin{scope}[xshift=1.3cm,yshift=3.0cm, rotate=50,scale=0.7]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.4cm and 0.7cm);
      \end{scope}

      \begin{scope}[xshift=-0.9cm,yshift=3.8cm, rotate=70,scale=0.8]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
      \end{scope}
    \end{scope}

    \begin{scope}[xshift=8.5cm]
      \draw[fill=gray!25!white,dashed] (0.0,1.7) ellipse (3.2cm and 2.2cm); 
      \draw[fill=gray!25!white,dashed] (-0.6,1.7) ellipse (2.6cm and 1.9cm); 
      \draw[fill=gray!25!white,dashed] (-1.3,1.7) ellipse (1.9cm and 1.6cm); 
%        \node[vertex] (e1) at (1.9,-0.4) { };  
%        \node[vertex] (e1o) at (1.5,-0.8) { };  
%        \draw (e1) edge[bend left = 20]  (e1o);
%        \draw(e1) edge[decorate,decoration={snake,amplitude=.3mm,segment length=4pt,post length=0mm}, ultra thick, bend right=20] (e1o);



      \begin{scope}[rotate=-45, xshift=-1.4cm, yshift=-1.5cm]
        \draw[fill=gray!60!white] (-1.25,1.5) ellipse (0.5cm and 0.9cm);
      \end{scope}

      \begin{scope}[xshift=-1.8cm,yshift=0.5cm, rotate=30,scale=0.4]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
      \end{scope}
      \begin{scope}[xshift=1.2cm,yshift=0.7cm, rotate=40,scale=0.4]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
      \end{scope}

      \begin{scope}[xshift=2.1cm,yshift=0.3cm, rotate=50,scale=0.4]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
        \draw[fill=gray!60!white] (4,1.85) ellipse (0.3cm and 0.4cm);
        \draw[fill=gray!60!white] (4.5,3.25) ellipse (0.4cm and 0.3cm);
        \draw[fill=gray!60!white] (3.0,0.75) ellipse (0.2cm and 0.3cm);
      \end{scope}
      \begin{scope}[xshift=1.3cm,yshift=2.0cm, rotate=50,scale=0.7]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.4cm and 0.7cm);
      \end{scope}

      \begin{scope}[xshift=-0.2cm,yshift=1.8cm, rotate=70,scale=0.8]
        \draw[fill=gray!60!white] (0,0.25) ellipse (0.6cm and 0.4cm);
      \end{scope}
    \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{
  Example of a general laminar family.\\
  %The sets depicted in dark gray
  \textbf{Dark-gray sets}
  are of size at most $\lambda$ and thus contractible.\\
  %The dashed sets
  \textbf{Dashed sets}
  are of size more than $\lambda$ but at most $2 \lambda$;
  they must form chains (due to the cardinality constraints).
  We make them contractible in the first step.
  Then we contract them
  (so now all light-gray and dark-gray sets are contracted).\\
  %The other sets drawn with solid lines 
  \textbf{Thick sets}
  are of size more than $2 \lambda$.
  For the second step, we erase the edges on their boundaries.
  Then we remove cycles of length up to $2 \lambda$ from the resulting instance (the \emph{contraction}),
  which has no tight odd-sets (and no cycles of length up to $\lambda$).
  }
  \label{fig:generalex}
\end{figure}


==> signaturefig.tex <==
% !TEX root = qnc2.tex
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
      \begin{scope}[xscale=1, yscale=0.8]
      %  \GraphInit[vstyle=Classic]
        \tikzset{VertexStyle/.append style={minimum size=2pt, inner sep=1.5pt, fill=black!10!white}}
       % \tikzset{node distance = 2.5cm}
        \SetGraphUnit{2}
        \SetVertexNoLabel
        \Vertices{circle}{A,B,C,D,E, F, G, H, I, J}
        \SetVertexLabel
        \Vertex[Node,L={\small $1$}]{A}
        \Vertex[Node,L={\small$9$}]{B}
        \Vertex[Node,L={\small$1$}]{C}
        \Vertex[Node,L={\small$1$}]{D}
        \Vertex[Node,L={\small$1$}]{E}
        \Vertex[Node,L={\small$4$}]{F}
        \Vertex[Node,L={\small$5$}]{G}
        \Vertex[Node,L={\small$3$}]{H}
        \Vertex[Node,L={\small$1$}]{I}
        \Vertex[Node,L={\small$4$}]{J}
        \tikzset{EdgeStyle/.style={<-, above,  midway,font=\scriptsize}}
        \foreach \x/\y/\n in {A/B/3, B/C/2, C/D/1, D/E/10, E/F/9, F/G/8, G/H/7, H/I/6, I/J/5, J/A/4}
        {
  %        \Edge[label={\small $e_{\n}$}, labelstyle={fill=none}](\x)(\y)
          \Edge(\x)(\y)
        }
        \begin{scope}[rotate=20]
         % \SetGraphUnit{1.7}
          \SetGraphUnit{2.12}
          \tikzset{VertexStyle/.append style={fill=none, draw=none,font=\scriptsize}}
          \Vertices{circle}{$e_2$,$e_1$,$e_0$,$e_{9}$,$e_8$, $e_7$, $e_6$, $e_5$, $e_4$, $e_3$}
        \end{scope}
        \SetGraphUnit{0.5}
        \tikzset{VertexStyle/.append style={fill=none, draw=none,font=\scriptsize}}
        \NO (D) {$i_0$}
        \SetGraphUnit{0.35}
        \NOEA (B) {$i_1$}
        \SetGraphUnit{0.5}
        \SO (H) {$i_2$}
        \SetGraphUnit{0.4}
        \WE (F) {$i_3$}
      \end{scope}

      \begin{scope}[xshift=7cm,xscale=1, yscale =0.8]
        \tikzset{VertexStyle/.append style={minimum size=2pt, inner sep=1.5pt, fill=black!10!white}}
        \SetGraphUnit{2}
        \SetVertexNoLabel
        \Vertices{circle}{A,B,C,D,E, F, G, H, I, J}
        \SetVertexLabel
        \Vertex[Node,L={\small $1$}]{A}
        \Vertex[Node,L={\small$9$}]{B}
        \Vertex[Node,L={\small$1$}]{C}
        \Vertex[Node,L={\small$1$}]{D}
        \Vertex[Node,L={\small$1$}]{E}
        \Vertex[Node,L={\small$4$}]{F}
        \Vertex[Node,L={\small$5$}]{G}
        \Vertex[Node,L={\small$3$}]{H}
        \Vertex[Node,L={\small$1$}]{I}
        \Vertex[Node,L={\small$4$}]{J}

        \SetVertexNoLabel
        \SetGraphUnit{0.7}
        \Vertex[x=0.8, y=0] {v1}
        \Vertex[x=-0.2, y=-0.5] {v2}
        \SetVertexLabel
        \Vertex[Node,L={\small $1$}]{v1}
        \Vertex[Node,L={\small $1$}]{v2}
        \tikzset{EdgeStyle/.style={<-, above,  midway,font=\scriptsize}}
        \foreach \x/\y/\n in {A/B/3, B/C/2, C/D/1, D/E/10, E/F/9, F/G/8, G/H/7, H/I/6}%, I/J/5, J/A/4}
        {
  %        \Edge[label={\small $e_{\n}$}, labelstyle={fill=none}](\x)(\y)
          \Edge(\x)(\y)
        }
        \tikzset{EdgeStyle/.style={<-,ultra thick,bend right,  above,  midway,font=\scriptsize}}
        \foreach \x/\y/\n in {I/J/5, J/A/4}
        {
  %        \Edge[label={\small $e_{\n}$}, labelstyle={fill=none}](\x)(\y)
          \Edge(\x)(\y)
        }
         \tikzset{EdgeStyle/.style={<-,ultra thick,dotted,bend left,  above,  midway,font=\scriptsize}}
        \Edge(J)(A)
        \tikzset{VertexStyle/.append style={fill=none, draw=none,font=\scriptsize}}
          \Vertex[x=1.5, y=-0.1] {$g_4$}
         \tikzset{EdgeStyle/.style={<-,ultra thick,dotted,  above,  midway,font=\scriptsize}}
         \Edge[label={$g_3$}, labelstyle={fill=none, below , pos=0.2}](v1)(J)
         \Edge[label={$g_2$}, labelstyle={fill=none, above, midway}](v2)(v1)
         \Edge[label={$g_1$}, labelstyle={fill=none, left}](I)(v2)

        \begin{scope}[rotate=20]
         % \SetGraphUnit{1.7}
          \SetGraphUnit{2.37}
          \tikzset{VertexStyle/.append style={fill=none, draw=none,font=\scriptsize}}
          \Vertices{circle}{ , , , , ,  ,  ,  , $f_2$, $f_1$}
        \end{scope}
        \SetGraphUnit{0.5}
        \tikzset{VertexStyle/.append style={fill=none, draw=none,font=\scriptsize}}
        \NO (D) {$i_0$}
        \SetGraphUnit{0.35}
        \NOEA (B) {$i_1, a$}
        \EA (A) {$b$}
        \SetGraphUnit{0.5}
        \SO (I) {$c$}
        \SO (H) {$i_2, d$}
        \SetGraphUnit{0.4}
        \WE (F) {$i_3$}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{Intuition of the signature vector definition and the proof of~\cref{counting}.
  \\
  On the left, each vertex is labeled by its node-weight, and the corresponding selection of $i_0, i_1, i_2, i_3$ is shown for $\lambda = 16$.  Notice that the selected vertices partition the alternating circuit into paths; the total node-weight of internal vertices on each path is at most $\lambda/2$.
  \\
  On the right we see two different alternating circuits with the same signature. They differ in that one uses $f_2$ and the other uses $g_3, g_2, g_1$. The thick edges illustrate the alternating circuit $B = (f_1, f_2, g_1, g_2, g_3, g_4)$ of node-weight at most $\lambda$ which leads  to the contradiction. We walk the dashed path ($P_D$) in reverse.}
  \label{fig:signature}
\end{figure}

